Model Predictive Control of Wind Turbines with Piecewise-Affine Power Coefficient Approximation

In this paper, an offset-free bilinear model predictive control approach for wind turbines is presented. State-of-the-art controllers employ different control loops for pitch angle and generator torque which switch depending on wind conditions. In contrast, the presented controller is based on one unified control law that works for all wind conditions. The inherent nonlinearity of wind turbines is addressed through a piecewise-affine approximation of the power coefficient, which is modelled in a mixed-integer fashion. The presented controller is compared to a state-of-the-art baseline controller in a numerical case study using OpenFAST. Simulation results show that the presented controller ensures accurate reference power tracking. Additionally, damage equivalent loads are reduced for higher wind speeds.

==> figures/PWACp.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../paper.tex

\tikzset{external/export next=false}
\begin{tikzpicture}[font=\scriptsize]
  \begin{axis}[%
    xlabel = {$\lambda$},
    ylabel = {$u_\theta$ in $^\circ$},
    zlabel = {$\hat C_p(\lambda, u_\theta)$},
    view = {20}{-30},
    axis lines = middle,
    xlabel style={anchor=south},
    ylabel style={anchor=west},
    zlabel style={anchor=south},
    xmax = 14.9,
    xmin = 1,
    ymax = 29,
    ymin = 0,
    zmax = 0.5,
    zmin = 0,
    restrict z to domain = 0:1,
    restrict y to domain = 0:26,
    restrict x to domain = 0:12,
    height = 5.6cm,
    width = 8cm,
    ]

    \addplot3[surf, mesh/cols=20, z buffer = auto, opacity=0.5] table [x=lambda, y=theta, z=Cp, col sep=comma] {figures/csvFiles/PWACp.csv} ;

  \end{axis}
\end{tikzpicture}


==> figures/damageEquivalentLoads.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../paper.tex

\tikzset{external/export next=false}

\begin{tikzpicture}[font=\scriptsize]
  \begin{axis}[%
    myPlot,
    ybar,
    bar width = 6pt,
    ylabel={\begin{tabular}{c}Load\\[-.1em][\% of baseline]\end{tabular}},
    ytick = {-20,-15,-10,-5,0,5},
    xtick = {1, 2, 3, 4, 5},
    xticklabels = {
      \begin{tabular}{c}Root\\[-.1em]out-of-plane\end{tabular},
      \begin{tabular}{c}Shaft\\[-.1em]non-rotating\\[-.1em]out-of-plane\end{tabular},
      \begin{tabular}{c}Shaft\\[-.1em]non-rotating\\[-.1em]yaw\end{tabular},
      \begin{tabular}{c}Tower top\\[-.1em]fore-aft\end{tabular},
      \begin{tabular}{c}Tower top\\[-.1em]torsion\end{tabular}
    },
    ymin = -20,
    ymax = 7,
    xmin = 0.75,
    xmax = 5.25,
    x axis line style = {draw = none},
    x tick style = {draw = none},
    clip = true,
    legend columns=2,
    legend style={
      at={(1,1)},
      yshift = .2,
      anchor=south east,
      draw=none,
      fill=none,
      legend cell align=left,
      /tikz/every even column/.append style={column sep=0.3cm}
      },
    every axis plot/.append style = {
      fill
    }
    ]

    \addplot[vgGreen]   table[x = {x}, y = {y08}, col sep=comma] {figures/csvFiles/damageEquivalentLoads.csv};
    \addplot[vgOrange]  table[x = {x}, y = {y16}, col sep=comma] {figures/csvFiles/damageEquivalentLoads.csv};

    \legend{$\SI{8}{\meter\per\second}$,$\SI{16}{\meter\per\second}$};

  \end{axis}

\end{tikzpicture}


==> figures/powerCoefficientData.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../paper.tex

\tikzset{external/export next=false}
\begin{tikzpicture}[font=\scriptsize]
  \begin{axis}[%
    xlabel = {$\lambda$},
    ylabel = {$u_\theta$ in $^\circ$},
    zlabel = {$C_p(\lambda, u_\theta)$},
    view = {20}{-30},
    axis lines = middle,
    xlabel style={anchor=south},
    ylabel style={anchor=west},
    zlabel style={anchor=south},
    xmax = 14.9,
    xmin = 1,
    ymax = 29,
    ymin = 0,
    zmax = 0.5,
    zmin = 0,
    restrict z to domain = 0:1,
    restrict y to domain = 0:26,
    restrict x to domain = 0:12,
    height = 5.6cm,
    width=8cm,
    ]

    \addplot3[surf, mesh/cols=20, z buffer = auto, opacity=0.5] table [x=lambda, y=theta, z=Cp, col sep=comma] {figures/csvFiles/powerCoefficientData.csv} ;

  \end{axis}
\end{tikzpicture}


==> figures/powerMax.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../paper.tex

\tikzset{external/export next=false}

\begin{tikzpicture}[font=\scriptsize]
  % wind speed
  \begin{axis}[%
    myPlot,
    height = 3cm,
    ylabel = {\begin{tabular}{c}Wind\\[-.1em]speed [\si{\meter\per\second}]\end{tabular}},
    grid = both,
    major grid style = {line width=.2pt, draw=gray!50},
    ymin = 5,
    ymax = 11,
    xmin = 2,
    xmax = 16,
    xmajorticks = false,
    x axis line style = {white},
    clip = true,
    legend columns=3,
    legend style={
      at={(1,1)},
      yshift = .2,
      anchor=south east,
      draw=none,
      fill=none,
      legend cell align=left,
      /tikz/every even column/.append style={column sep=0.3cm},
      legend entries = {\ac{mpc}, Baseline, Reference},
      },
    ]

    \addplot[color=vgLightBlue] coordinates {(-1,-1)};
    \addplot[color=vgRed] coordinates {(-1,-1)};
    \addplot[color=black, dashed] coordinates {(-1,-1)};
    \addplot[vgGreen, line width=0.6pt] table [x expr=\thisrow{time}/60, y ={windSpeed}, col sep=comma] {figures/csvFiles/powerMax.csv};
  \end{axis}

  % power
  \begin{axis}[%
    myPlot,
    height = 3cm,
    ylabel = {\begin{tabular}{c}Output\\[-.1em]power [\si{\mega\watt}]\end{tabular}},
    grid = both,
    major grid style = {line width=.2pt, draw=gray!50},
    yshift = -1.6cm,
    ymin = 0.87,
    ymax = 2.8,
    xmin = 2,
    xmax = 16,
    xmajorticks = false,
    x axis line style = {white},
    clip = true,
    ]
    
    \addplot[vgLightBlue, line width=0.6pt] table [x expr=\thisrow{time}/60, y ={outputMPC}, col sep=comma] {figures/csvFiles/powerMax.csv};
    \addplot[vgRed, line width=0.6pt] table [x expr=\thisrow{time}/60, y ={outputBLC}, col sep=comma] {figures/csvFiles/powerMax.csv};
    \addplot[black, dashed, line width=0.6pt] table [x expr=\thisrow{time}/60, y ={outputRef}, col sep=comma] {figures/csvFiles/powerMax.csv};
    
  \end{axis}

  % rotor speed
  \begin{axis}[%
    myPlot,
    height = 3cm,
    ylabel = {\begin{tabular}{c}Rotor\\[-.1em]speed [rpm]\end{tabular}},
    grid = both,
    major grid style = {line width=.2pt, draw=gray!50},
    yshift = -3.2cm,
    ymin = 8,
    ymax = 11,
    xmin = 2,
    xmax = 16,
    xmajorticks = false,
    x axis line style = {white},
    clip = true,
    ]
    
    \addplot[vgLightBlue, line width=0.6pt] table [x expr=\thisrow{time}/60, y expr=\thisrow{rotorSpeedMPC}, col sep=comma] {figures/csvFiles/powerMax.csv};
    \addplot[vgRed, line width=0.6pt] table [x expr=\thisrow{time}/60, y expr=\thisrow{rotorSpeedBLC}, col sep=comma] {figures/csvFiles/powerMax.csv};
    %\addplot[color=black, dashed] table [x expr=\thisrow{time}/60, y expr=\thisrow{rotorSpeedMAX}, col sep=comma] {figures/csvFiles/powerMax.csv};
  
  \end{axis}

  % pitch angle
  \begin{axis}[%
    myPlot,
    height = 3cm,
    ylabel = {\begin{tabular}{c}Pitch\\[-.1em]angle [\si{\degree}]\end{tabular}},
    grid = both,
    major grid style = {line width=.2pt, draw=gray!50},
    yshift = -4.8cm,
    ymin = 0.4,
    ymax = 1.3,
    xmin = 2,
    xmax = 16,
    xmajorticks = false,
    x axis line style = {white},
    ]
    
    \addplot[vgLightBlue, line width=0.6pt] table [x expr=\thisrow{time}/60, y expr=\thisrow{pitchAngleMPC}, col sep=comma] {figures/csvFiles/powerMax.csv};
    \addplot[vgRed, line width=0.6pt] table [x expr=\thisrow{time}/60, y expr=\thisrow{pitchAngleBLC}, col sep=comma] {figures/csvFiles/powerMax.csv};
  \end{axis}

  % generator torque
  \begin{axis}[%
    myPlot,
    height = 3cm,
    title style = {yshift = -.7cm, fill=white},
    xlabel = {Time [min]},
    ylabel = {\begin{tabular}{c}Generator\\[-.1em]torque [\si{\kilo\newton\meter}]\end{tabular}},
    grid = both,
    major grid style = {line width=.2pt, draw=gray!50},
    yshift = -6.4cm,
    ymin = 15,
    ymax = 27,
    xmin = 2,
    xmax = 16,
    ]


    \addplot[vgLightBlue, line width=0.6pt] table [x expr=\thisrow{time}/60, y expr=\thisrow{generatorTorqueMPC}, col sep=comma] {figures/csvFiles/powerMax.csv};
    \addplot[vgRed, line width=0.6pt] table [x expr=\thisrow{time}/60, y expr=\thisrow{generatorTorqueBLC}, col sep=comma] {figures/csvFiles/powerMax.csv};

  \end{axis}
\end{tikzpicture}


==> figures/powerTracking.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../paper.tex

\tikzset{external/export next=false}

\begin{tikzpicture}[font=\scriptsize]
  % wind speed
  \begin{axis}[%
    myPlot,
    height = 3cm,
    ylabel = {\begin{tabular}{c}Wind\\[-.1em]speed [\si{\meter\per\second}]\end{tabular}},
    grid = both,
    major grid style = {line width=.2pt, draw=gray!50},
    ymin = 10,
    ymax = 22,
    xmin = 2,
    xmax = 16,
    xmajorticks = false,
    x axis line style = {white},
    clip = true,
    legend columns=3,
    legend style={
      at={(1,1)},
      yshift = .2,
      anchor=south east,
      draw=none,
      fill=none,
      legend cell align=left,
      /tikz/every even column/.append style={column sep=0.3cm},
      legend entries = {\ac{mpc}, Baseline, Reference},
      },
    ]

    \addplot[color=vgLightBlue] coordinates {(-1,-1)};
    \addplot[color=vgRed] coordinates {(-1,-1)};
    \addplot[color=black, dashed] coordinates {(-1,-1)};
    \addplot[vgGreen, line width=0.6pt] table [x expr=\thisrow{time}/60, y ={windSpeed}, col sep=comma] {figures/csvFiles/powerTracking.csv};
  \end{axis}

  % power
  \begin{axis}[%
    myPlot,
    height = 3cm,
    ylabel = {\begin{tabular}{c}Output\\[-.1em]power [\si{\mega\watt}]\end{tabular}},
    grid = both,
    major grid style = {line width=.2pt, draw=gray!50},
    yshift = -1.6cm,
    ymin = 2.05,
    ymax = 2.9,
    xmin = 2,
    xmax = 16,
    xmajorticks = false,
    x axis line style = {white},
    ]
    
    \addplot[vgLightBlue, line width=0.6pt] table [x expr=\thisrow{time}/60, y ={outputMPC}, col sep=comma] {figures/csvFiles/powerTracking.csv};
    \addplot[vgRed, line width=0.6pt] table [x expr=\thisrow{time}/60, y ={outputBLC}, col sep=comma] {figures/csvFiles/powerTracking.csv};
    \addplot[color=black, dashed, line width = 0.6] table [x expr=\thisrow{time}/60, y ={reference}, col sep=comma] {figures/csvFiles/powerTracking.csv};
    
  \end{axis}

  % rotor speed
  \begin{axis}[%
    myPlot,
    height = 3cm,
    ylabel = {\begin{tabular}{c}Rotor\\[-.1em]speed [rpm]\end{tabular}},
    grid = both,
    major grid style = {line width=.2pt, draw=gray!50},
    yshift = -3.2cm,
    ymin = 8,
    ymax = 12,
    xmin = 2,
    xmax = 16,
    xmajorticks = false,
    x axis line style = {white},
    legend columns = -1,
    clip = true,
    ]
    
    \addplot[vgLightBlue, line width=0.6pt] table [x expr=\thisrow{time}/60, y expr=\thisrow{rotorSpeedMPC}, col sep=comma] {figures/csvFiles/powerTracking.csv};
    \addplot[vgRed, line width=0.6pt] table [x expr=\thisrow{time}/60, y expr=\thisrow{rotorSpeedBLC}, col sep=comma] {figures/csvFiles/powerTracking.csv};
    %\addplot[color=black, dashed] table [x expr=\thisrow{time}/60, y expr=\thisrow{rotorSpeedMAX}, col sep=comma] {figures/csvFiles/powerTracking.csv};
  
  \end{axis}

  % pitch angle
  \begin{axis}[%
    myPlot,
    height = 3cm,
    ylabel = {\begin{tabular}{c}Pitch\\[-.1em]angle [\si{\degree}]\end{tabular}},
    grid = both,
    major grid style = {line width=.2pt, draw=gray!50},
    yshift = -4.8cm,
    ymin = 16,
    ymax = 21,
    xmin = 2,
    xmax = 16,
    xmajorticks = false,
    x axis line style = {white},
    legend pos = south west,
    legend columns = -1,
    ]
    
    \addplot[vgLightBlue, line width=0.6pt] table [x expr=\thisrow{time}/60, y expr=\thisrow{pitchAngleMPC}, col sep=comma] {figures/csvFiles/powerTracking.csv};
    \addplot[vgRed, line width=0.6pt] table [x expr=\thisrow{time}/60, y expr=\thisrow{pitchAngleBLC}, col sep=comma] {figures/csvFiles/powerTracking.csv};
  \end{axis}

  % generator torque
  \begin{axis}[%
    myPlot,
    height = 3cm,
    title style = {yshift = -.7cm, fill=white},
    xlabel = {Time [min]},
    ylabel = {\begin{tabular}{c}Generator\\[-.1em]torque [\si{\kilo\newton\meter}]\end{tabular}},
    grid = both,
    major grid style = {line width=.2pt, draw=gray!50},
    yshift = -6.4cm,
    ymin = 20,
    ymax = 32,
    xmin = 2,
    xmax = 16,
    ]


    \addplot[vgLightBlue, line width=0.6pt] table [x expr=\thisrow{time}/60, y expr=\thisrow{generatorTorqueMPC}, col sep=comma] {figures/csvFiles/powerTracking.csv};
    \addplot[vgRed, line width=0.6pt] table [x expr=\thisrow{time}/60, y expr=\thisrow{generatorTorqueBLC}, col sep=comma] {figures/csvFiles/powerTracking.csv};

  \end{axis}
\end{tikzpicture}


==> figures/powerTrackingSwitch.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../paper.tex

\tikzset{external/export next=false}

\newcommand{\xmin}{2}
\newcommand{\xmax}{14}
\newcommand{\yminW}{3}
\newcommand{\ymaxW}{22}
\newcommand{\xup}{5}
\newcommand{\xdown}{10.6}

\begin{tikzpicture}[font=\scriptsize]
  % wind speed
  \begin{axis}[%
    myPlot,
    ylabel = {\begin{tabular}{c}Wind\\[-0.1em]speed [\si{\meter\per\second}]\end{tabular}},
    height = 3cm,
    grid = both,
    major grid style = {line width=.2pt, draw=gray!50},
    ymin = \yminW,
    ymax = \ymaxW,
    xmin = \xmin,
    xmax = \xmax,
    xmajorticks = false,
    x axis line style = {white},
    clip = true,
    legend columns=3,
    legend style={
      at={(1,1)},
      yshift = .2,
      anchor=south east,
      draw=none,
      fill=none,
      legend cell align=left,
      /tikz/every even column/.append style={column sep=0.3cm},
      legend entries = {\ac{mpc}, Baseline, Reference},
      },
    ]
    
    \addplot[color=vgLightBlue] coordinates {(-1,-1)};
    \addplot[color=vgRed] coordinates {(-1,-1)};
    \addplot[color=black, dashed] coordinates {(-1,-1)};

    \addplot[color=vgGreen] table [x=time, y=wind, col sep=comma] {figures/csvFiles/powerTrackingSwitch.csv};

    % region 2
    %\node[align = center] at (\xmin/2+\xup/2, 13) {Region 2};
    %\node[align = center] at (\xdown/2+\xmax/2, 13) {Region 2};
    % region 3
    %\node[align = center] at (\xup/2+\xdown/2, 8) {Region 3};

    \fill [color=gray, draw=none, opacity=0.2] (\xup, \yminW) rectangle (\xdown, \ymaxW) node {};
  \end{axis}
  
  \newcommand{\yminP}{1.3}
  \newcommand{\ymaxP}{3.1}
  % output power
  \begin{axis}[%
    myPlot,
    ylabel = {\begin{tabular}{c}Output\\[-.1em]power [\si{\mega\watt}]\end{tabular}},
    height = 3cm,
    grid = both,
    major grid style = {line width=.2pt, draw=gray!50},
    yshift = -1.6cm,
    ymin = \yminP,
    ymax = \ymaxP,
    xmin = \xmin,
    xmax = \xmax,
    xmajorticks = false,
    x axis line style = {white},
    ]
    \addplot[color=vgLightBlue] table [x=time, y=powerMPC, col sep=comma] {figures/csvFiles/powerTrackingSwitch.csv};
    \addplot[color=vgRed] table [x=time, y=powerBLC, col sep=comma] {figures/csvFiles/powerTrackingSwitch.csv};
    \addplot[color=black, dashed] table [x=time, y=powerRef, col sep=comma] {figures/csvFiles/powerTrackingSwitch.csv};
    
    \fill [color=gray, draw=none, opacity=0.2] (\xup, \yminP) rectangle (\xdown, \ymaxP) node {};
  \end{axis}

  % rotor speed
  \newcommand{\yminS}{7}
  \newcommand{\ymaxS}{13.3}
  \begin{axis}[%
    myPlot,
    ylabel = {\begin{tabular}{c}Rotor\\[-0.1em]speed [rpm]\end{tabular}},
    grid = both,
    height = 3cm,
    major grid style = {line width=.2pt, draw=gray!50},
    yshift = -3.2cm,
    ymin = \yminS,
    ymax = \ymaxS,
    xmin = \xmin,
    xmax = \xmax,
    xmajorticks = false,
    x axis line style = {white},
    ]
    \addplot[color=vgLightBlue] table [x=time, y=rotorSpeedMPC, col sep=comma] {figures/csvFiles/powerTrackingSwitch.csv};
    \addplot[color=vgRed] table [x=time, y=rotorSpeedBLC, col sep=comma] {figures/csvFiles/powerTrackingSwitch.csv};
    
    \fill [color=gray, draw=none, opacity=0.2] (\xup, \yminS) rectangle (\xdown, \ymaxS) node {};
  \end{axis}

  \newcommand{\yminA}{0}
  \newcommand{\ymaxA}{23}
  % pitch angle
  \begin{axis}[%
    myPlot,
    ylabel = {\begin{tabular}{c}Pitch\\[-.1em]angle [\si{\degree}]\end{tabular}},
    height = 3cm,
    grid = both,
    major grid style = {line width=.2pt, draw=gray!50},
    yshift = -4.8cm,
    ymin = \yminA,
    ymax = \ymaxA,
    xmin = \xmin,
    xmax = \xmax,
    xmajorticks = false,
    x axis line style = {white},
    ]
    \addplot[color=vgLightBlue] table [x=time, y=pitchAngleMPC, col sep=comma] {figures/csvFiles/powerTrackingSwitch.csv};
    \addplot[color=vgRed] table [x=time, y=pitchAngleBLC, col sep=comma] {figures/csvFiles/powerTrackingSwitch.csv};
    
    \fill [color=gray, draw=none, opacity=0.2] (\xup, \yminA) rectangle (\xdown, \ymaxA) node {};
  \end{axis} 

  \newcommand{\yminT}{14}
  \newcommand{\ymaxT}{33}
  % generator torque
  \begin{axis}[%
    myPlot,
    xlabel = {Time [\si{\minute}]},
    ylabel = {\begin{tabular}{c}Generator\\[-.1em]torque [\si{\kilo\newton\meter}]\end{tabular}},
    height = 3cm,
    grid = both,
    major grid style = {line width=.2pt, draw=gray!50},
    yshift = -6.4cm,
    ymin = \yminT,
    ymax = \ymaxT,
    xmin = \xmin,
    xmax = \xmax,
    ]
    \addplot[color=vgLightBlue] table [x=time, y=generatorTorqueMPC, col sep=comma] {figures/csvFiles/powerTrackingSwitch.csv};
    \addplot[color=vgRed] table [x=time, y=generatorTorqueBLC, col sep=comma] {figures/csvFiles/powerTrackingSwitch.csv};
      
    \fill [color=gray, draw=none, opacity=0.2] (\xup, \yminT) rectangle (\xdown, \ymaxT) node {};
  \end{axis} 


\end{tikzpicture}


==> figures/solverTime.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../paper.tex

\tikzset{external/export next=false}
  \begin{tikzpicture}[font=\scriptsize]
    \begin{axis}[
      myPlot,
      height = 3cm,
      boxplot,
      xmode = log,
      xlabel = {Solver time [\si{\second}]},
      xtick = {0.1,0.2,0.3,0.5,1,2,3,5},
      xticklabels = {0.1,0.2,0.3,0.5,1,2,3,5},
      ytick = {1,2},
      yticklabels = {$\SI{8}{\meter\per\second}$,$\SI{16}{\meter\per\second}$},
      y axis line style = {draw = none},
      y tick style = {draw = none},
      clip = true,
      %xmin = 0.1,
      xmax = 3.5,
      ymin = 0.5,
      ymax = 2.5,
      ]
      
    % boxplots
    \addplot[vgDarkBlue] table [y = solverTime08, col sep=comma] {figures/csvFiles/solverTime.csv};
    \addplot[vgDarkBlue] table [y = solverTime16, col sep=comma] {figures/csvFiles/solverTime.csv};

    % sampling time indicator
    \draw[dashed] (axis cs:3,-10) -- (axis cs:3,10);
  \end{axis}
\end{tikzpicture}

